Advantage Distillation in Paired-State Quantum Key Distribution

We investigate advantage distillation for paired-state Loop-Back quantum key distribution, with a fixed optical station serving a lightweight portable terminal. Alice prepares two polarization-encoded pulses, Bob selects and applies a polarization filter to each pulse, and Alice infers his selections from the returned detection pattern. The proposed advantage-distillation step selects consistent blocks of three two-bit records using two independent public parity checks on a minimal connected graph. The closing edge of a parity polygon is shown to be redundant: any spanning tree of the same vertices has the same acceptance set. We derive exact acceptance probabilities, residual-error laws, and retention rates. Under independent bit errors, the three-record filter reduces the leading error term from e to e^2, while its cost in discarded records and public information is accounted for explicitly. A modular security theorem bounds the additional guessing advantage available to an adversary after syndrome disclosure and block acceptance, including arbitrary quantum side information. We also evaluate a specified single-photon passive-tap optical channel, obtaining a positive conditional entropy bound and exact accepted-block security quantities. This parity-based advantage-distillation step detects discrepancies by postselection; it does not correct individual errors and is intended to precede conventional reconciliation. The architecture suggests two further directions: hybrid filtering and reconciliation, and key establishment between portable users accessing a shared quantum station.

==> figures/bob_bloch_filter.tex <==
% Vector diagram styled after the Bloch-sphere projections in the authors' earlier work.
% The open return symbol indicates absence of light, not a qubit state on the Bloch sphere.
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,font=\footnotesize,
  sphere/.style={circle,draw=cyan!40!black,fill=cyan!11,minimum size=.91cm,inner sep=0pt,line width=.55pt},
  flow/.style={-{Latex[length=2mm]},black!70,line width=.65pt},
  filterbox/.style={draw=black!45,densely dashed,rounded corners=4pt},
  phot/.style={circle,fill=black,minimum size=3.2pt,inner sep=0pt},
  vac/.style={circle,draw=black,line width=.8pt,fill=white,minimum size=5pt,inner sep=0pt}]
% Panel a: prepared example, conceptual pulse pair and onward journey
\node[anchor=west,font=\bfseries] at (.05,7.27) {(a) Paired pulses prepared by Alice};
\node[font=\bfseries] at (2.5,6.78) {Alice};
\node at (1.72,6.42) {$X$ pulse};\node at (3.28,6.42) {$Z$ pulse};
\node[sphere] (ax) at (1.72,5.81) {};
\node[sphere] (az) at (3.28,5.81) {};
\node[phot] at (2.17,5.81) {};
\node[phot] at (3.28,6.26) {};
\node[anchor=west,font=\scriptsize] at (2.21,5.91) {$0_X$};
\node[anchor=west,font=\scriptsize] at (3.73,6.13) {$0_Z$};
\node at (2.5,5.12) {$\{\lvert0\rangle_X,\lvert0\rangle_Z\}$};
\draw[flow] (4.23,5.81)--(9.75,5.81) node[midway,above] {two time-separated pulses};
\node[font=\bfseries] at (11.4,6.44) {Bob};
\node[draw=cyan!35!black,fill=cyan!7,rounded corners=4pt,minimum width=3.15cm,minimum height=.8cm] at (11.4,5.81) {polarization filters};
% panel b main
\node[anchor=west,font=\bfseries] at (.05,4.49) {(b) Bob's filter choices and ideal return outcomes};
\node[anchor=west,font=\scriptsize] at (.1,3.94) {Alice's input: $\lvert0\rangle_X,\lvert0\rangle_Z$};
\node[font=\bfseries] at (6.2,3.95) {Bob};
\node[font=\bfseries] at (11.0,3.95) {Returned to Alice};
\node at (5.28,3.55) {$X$ filter};\node at (7.0,3.55) {$Z$ filter};
\node at (10.45,3.55) {$X$ pulse};\node at (12.15,3.55) {$Z$ pulse};
\foreach \y/\xb/\zb/\cx/\cz/\bits in {2.95/0/0/1/1/00,1.95/0/1/1/0/01,.95/1/0/0/1/10,-.05/1/1/0/0/11}{
  \node[anchor=west] at (.2,\y) {$(\xb_X,\zb_Z)$};
  \draw[filterbox] (3.99,\y-.43) rectangle (7.86,\y+.43);
  \node[sphere] at (5.28,\y) {};
  \node[sphere] at (7.0,\y) {};
  \ifnum\xb=0
    \draw[-{Latex[length=1.7mm]},line width=.8pt] (5.05,\y)--(5.59,\y);
  \else
    \draw[-{Latex[length=1.7mm]},line width=.8pt] (5.52,\y)--(4.98,\y);
  \fi
  \ifnum\zb=0
    \draw[-{Latex[length=1.7mm]},line width=.8pt] (7.0,\y-.30)--(7.0,\y+.28);
  \else
    \draw[-{Latex[length=1.7mm]},line width=.8pt] (7.0,\y+.30)--(7.0,\y-.28);
  \fi
  \draw[flow] (2.15,\y)--(3.81,\y);
  \draw[flow] (7.97,\y)--(9.38,\y);
  \node[sphere] at (10.45,\y) {};
  \node[sphere] at (12.15,\y) {};
  \ifnum\cx=1
    \node[phot] at (10.9,\y) {};
  \else
    \node[vac] at (10.9,\y) {};
  \fi
  \ifnum\cz=1
    \node[phot] at (12.15,\y+.45) {};
  \else
    \node[vac] at (12.15,\y+.45) {};
  \fi
  \node[anchor=west,font=\scriptsize] at (13.08,\y) {$C_XC_Z=\cx\cz$};
}
\node[phot] at (1.05,-.81) {};
\node[anchor=west,font=\scriptsize] at (1.27,-.81) {transmitted / click};
\node[vac] at (5.14,-.81) {};
\node[anchor=west,font=\scriptsize] at (5.38,-.81) {blocked / no click};
\node[anchor=west,font=\scriptsize,text=black!65] at (9.00,-.81) {Ideal lossless, basis-matched case};
\end{tikzpicture}


==> figures/ideal_outcomes.tex <==
\begin{tikzpicture}[font=\footnotesize,>=Latex,
 cell/.style={draw=black!45,rounded corners=2pt,minimum width=2.1cm,minimum height=.74cm,align=center},
 header/.style={font=\footnotesize\bfseries},
 pass/.style={circle,fill=blue!65!black,inner sep=2.5pt},
 absent/.style={circle,draw=black!65,thick,inner sep=2.1pt}]
\node[header,anchor=west] at (0,2.13) {Bob's two filters};
\node[header,anchor=west] at (3.02,2.13) {Return $X,Z$};
\node[header,anchor=west] at (6.05,2.13) {Alice's bits};
\foreach \y/\bx/\bz/\cx/\cz/\bits in {1.55/0/0/1/1/00,.55/0/1/1/0/01,-.45/1/0/0/1/10,-1.45/1/1/0/0/11}{
  \node[cell,anchor=west] at (0,\y) {$(\bx_X,\bz_Z)$};
  \draw[->,black!55] (2.2,\y)--(2.93,\y);
  \node[draw=black!35,minimum width=2.15cm,minimum height=.74cm,anchor=west] at (3.02,\y) {};
  \ifnum\cx=1 \node[pass] at (3.58,\y) {}; \else \node[absent] at (3.58,\y) {};\fi
  \ifnum\cz=1 \node[pass] at (4.57,\y) {}; \else \node[absent] at (4.57,\y) {};\fi
  \draw[->,black!55] (5.3,\y)--(5.97,\y);
  \node[cell,anchor=west] at (6.05,\y) {$\bits$};
}
\node[anchor=west,font=\scriptsize,text=black!70] at (0,-2.12) {Alice prepared $(|0\rangle_X,|0\rangle_Z)$ in every row; filled $=$ click, open $=$ no click.};
\end{tikzpicture}


==> figures/minimal_three_path.tex <==
\begin{tikzpicture}[font=\small,
 box/.style={draw=blue!55!black,fill=blue!4,rounded corners=2pt,minimum width=1.25cm,minimum height=0.75cm,align=center},
 altered/.style={draw=red!60!black,fill=red!5,rounded corners=2pt,minimum width=1.25cm,minimum height=.75cm,align=center}]
\begin{scope}
\node[font=\small\bfseries] at (2.2,1.2) {(a) Accepted};
\node[box] (a1) at (0,0) {$01$\\$p=1$};
\node[box] (a2) at (2.2,0) {$10$\\$p=1$};
\node[box] (a3) at (4.4,0) {$11$\\$p=0$};
\draw[blue!60!black,thick] (a1)--node[above,fill=white,inner sep=2pt]{$0=0$}(a2);
\draw[blue!60!black,thick] (a2)--node[above,fill=white,inner sep=2pt]{$1=1$}(a3);
\node[font=\scriptsize,align=center] at (2.2,-1) {Alice: $(01,10,11)$\\Keep all three records};
\end{scope}
\begin{scope}[xshift=7.2cm]
\node[font=\small\bfseries] at (2.2,1.2) {(b) Rejected};
\node[box] (b1) at (0,0) {$01$\\$p=1$};
\node[altered] (b2) at (2.2,0) {$11$\\$p=0$};
\node[box] (b3) at (4.4,0) {$11$\\$p=0$};
\draw[red!75!black,thick] (b1)--node[above,fill=white,inner sep=2pt,text=red!70!black]{$0\ne1$}(b2);
\draw[red!75!black,thick] (b2)--node[above,fill=white,inner sep=2pt,text=red!70!black]{$1\ne0$}(b3);
\node[font=\scriptsize,align=center] at (2.2,-1) {Alice: $(01,11,11)$\\Discard all three records};
\end{scope}
\end{tikzpicture}


==> figures/roundtrip.tex <==
\begin{tikzpicture}[>=Latex,font=\small,
 station/.style={draw=blue!55!black,fill=blue!3,rounded corners=3pt,align=center,text width=3.7cm,minimum height=1.8cm,inner sep=6pt},
 note/.style={align=center,text width=3.6cm,font=\footnotesize}]
\node[station] (prep) at (0,0) {\textbf{Alice prepares}\\[3pt]$|a_X\rangle_X,\ |a_Z\rangle_Z$\\Two timed pulses};
\node[station] (bob) at (4.9,0) {\textbf{Bob filters}\\[3pt]$P_{b_X}^{(X)},\ P_{b_Z}^{(Z)}$\\Private values $b_X,b_Z$};
\node[station] (measure) at (9.8,0) {\textbf{Alice measures}\\[3pt]$C_X,C_Z\in\{0,1\}$\\Timed return windows};
\draw[->,thick,blue!60!black] (prep.east)--node[above,font=\footnotesize]{outward}(bob.west);
\draw[->,thick,blue!60!black] (bob.east)--node[above,font=\footnotesize]{return}(measure.west);
\node[note] at (0,-1.7) {\textbf{Ideal example}\\$|0\rangle_X,\ |0\rangle_Z$};
\node[note] at (4.9,-1.7) {Bob chooses $(0_X,1_Z)$\\First pulse passes\\Second pulse is blocked};
\node[note] at (9.8,-1.7) {Return: $|0\rangle_X,\ |\mathrm{vac}\rangle$\\Clicks: $(C_X,C_Z)=(1,0)$};
\node[draw=blue!55!black,fill=blue!3,rounded corners=3pt,align=center,text width=12.9cm,inner sep=8pt] (rec) at (4.9,-3.25)
 {\textbf{After matching the basis orders:} $\widetilde b_\theta=a_\theta\oplus(1-C_\theta)$\\[4pt]
 Alice reconstructs $(0\oplus0,\ 0\oplus1)=(0,1)$; Bob's target record is $K_i=(0,1)$.};

\end{tikzpicture}


==> figures/tree_cycle_comparison.tex <==
\begin{tikzpicture}[font=\small, vertex/.style={circle,draw=blue!60!black,fill=blue!5,minimum size=.78cm},edge/.style={draw=blue!60!black,thick}]
\begin{scope}
\node[font=\small\bfseries] at (1.7,1.8) {Three-vertex path};
\node[vertex] (a1) at (0,0) {$1$};\node[vertex] (a2) at (1.7,0) {$2$};\node[vertex] (a3) at (3.4,0) {$3$};
\draw[edge] (a1)--node[above,fill=white]{$s_{12}$}(a2)--node[above,fill=white]{$s_{23}$}(a3);
\node[font=\scriptsize] at (1.7,-1) {Two independent public checks};
\end{scope}
\begin{scope}[xshift=7.4cm]
\node[font=\small\bfseries] at (1.7,1.8) {Triangle};
\node[vertex] (b1) at (0,0) {$1$};\node[vertex] (b2) at (3.4,0) {$2$};\node[vertex] (b3) at (1.7,-1.7) {$3$};
\draw[edge] (b1)--node[above,fill=white]{$s_{12}$}(b2);
\draw[edge] (b2)--node[right,fill=white]{$s_{23}$}(b3);
\draw[red!65!black,thick,dashed] (b3)--node[left,fill=white,text=red!65!black]{$s_{31}$}(b1);
\node[font=\scriptsize] at (1.7,-2.7) {$s_{31}=s_{12}\xor s_{23}$};
\end{scope}
\end{tikzpicture}

